Lifting tropical bitangents

We study lifts of tropical bitangents to the tropicalization of a given complex algebraic curve together with their lifting multiplicities. Using this characterization, we show that generically all the seven bitangents of a smooth tropical plane quartic lift in sets of four to algebraic bitangents. We do this constructively, i.e. we give solutions for the initial terms of the coefficients of the bitangent lines. This is a step towards a tropical proof that a general smooth quartic admits 28 bitangent lines. The methods are also appropriate to count real bitangents, however the conditions to determine whether a tropical bitangent has real lifts are not purely combinatorial.

==> 3cases.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{3cases.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6624,1996)(2914,-4920)
\put(5859,-4869){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2)}%
}}}}
\put(3393,-4869){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(1)}%
}}}}
\put(8193,-4869){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3)}%
}}}}
\end{picture}%


==> Bcase12.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Bcase12.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3249,1224)(5539,-6223)
\end{picture}%


==> Examples/HorizontalAfterMod.tikz.tex <==
\begin{tikzpicture}[scale=.5]

\draw[thick, blue] (0,0) to (-5,0);
\draw[thick, blue] (0,0) to (0,-3);
\draw[thick, blue] (0,0) to (3,3);
\node [right] at (2,2) {$\ell$};

\draw[fill,purple] (-2,0) circle [radius=0.08];
\draw[purple] (-2,0) to (-3,1);
\draw[purple, dotted] (-3,1) to (-3.2,1.2);
\draw[purple] (-2,0) to (-1,1);
\draw[purple, dotted] (-1,1) to (-0.8,1.1);
\draw[purple] (-2,0) to (-2,-2);
\draw[purple, dotted] (-2,-2) to (-2,-2.2);

\node [right] at (-1,2) {$\tilde q$};
\node [right, font=\footnotesize] at (-2,-1) {$2$};

%
%\coordinate (a) at (-9,0);
%\coordinate (b) at (0,0);
%\coordinate (c) at (9,0);
%
%%Component on the left
%%\node at ($(a)+(0,1.5)$) {$C_1$};
%\draw (a) ellipse (3cm and 2cm);
%\draw[thick] ($(a)+(-1.1,0.05)$) to [out=20,in=160] ($(a)+(1.1,0.05)$);
%\draw[thick] ($(a)+(-1.4,0.15)$) to [out=-20,in=-160] ($(a)+(1.4,0.15)$);
%
%%Middle component
%\coordinate (b) at (0,0);
%\draw (b) circle (2.3cm);
%\draw[ thick] ($(b) + (-2.3,0)$) to [out=340,in=200] ($(b)+(2.3,0)$);
%\draw[dashed, thick] ($(b) + (-2.3,0)$) to [out=20,in=160] ($(b)+(2.3,0)$);
%
%%Rightmost component
%\coordinate (c) at (9,0);
%\draw (c) ellipse (3cm and 2cm);
%\draw[thick] ($(c)+(-1.1,0.05)$) to [out=20,in=160] ($(c)+(1.1,0.05)$);
%\draw[thick] ($(c)+(-1.4,0.15)$) to [out=-20,in=-160] ($(c)+(1.4,0.15)$);
%
%
%%Edges
%\draw[fill] ($(a) +(2,1)$) circle [radius=0.08];
%\draw[fill] ($(b) +(-1.5,1)$) circle [radius=0.08];
%\draw[ thick] ($(a) +(2,1)$) to [out=20,in=160] ($(b) +(-1.5,1)$);
%
%
%\draw[fill] ($(a) +(2,-1)$) circle [radius=0.08];
%\draw[fill] ($(b) +(-1.5,-1)$) circle [radius=0.08];
%\draw[ thick] ($(a) +(2,-1)$) to [out=-20,in=-160] ($(b) +(-1.5,-1)$);
%
%\draw[fill] ($(b) +(1.5,1)$) circle [radius=0.08];
%\draw[fill] ($(c) +(-2,1)$) circle [radius=0.08];
%\draw[ thick] ($(b) +(1.5,1)$) to [out=20,in=160] ($(c) +(-2,1)$);
%
%\draw[fill] ($(b) +(1.5,-1)$) circle [radius=0.08];
%\draw[fill] ($(c) +(-2,-1)$) circle [radius=0.08];
%\draw[ thick] ($(b) +(1.5,-1)$) to [out=-20,in=-160] ($(c) +(-2,-1)$);
%
%%Special points
%\draw[fill,red] ($(-4.2,1.55)$) circle [radius=0.08];
%\node [above] at ($(-4.2,1.55)$) {$p_2$};
%\draw[fill,red] ($(-4.2,-1.55)$) circle [radius=0.08];
%\node [below] at ($(-4.2,-1.55)$) {$q_2$};
%
%\draw[fill,red] ($(-5.2,1.47)$) circle [radius=0.08];
%\node [above left] at ($(-5.2,1.47)$) {$p$};
%\draw[fill,red] ($(-5.2,-1.47)$) circle [radius=0.08];
%\node [below left] at ($(-5.2,-1.47)$) {$q$};
%
%\draw[fill,red] ($(4.2,1.55)$) circle [radius=0.08];
%\node [above] at ($(4.2,1.55)$) {$p_3$};
%\draw[fill,red] ($(4.2,-1.55)$) circle [radius=0.08];
%\node [below] at ($(4.2,-1.55)$) {$q_3$};
%
%\draw[fill,red] ($(a) +(-1.5,.9)$) circle [radius=0.08];
%\node [left] at ($(a)+(-1.4,.9)$) {$p_1$};
%\draw[fill,red] ($(a) +(-1.5,-.9)$) circle [radius=0.08];
%\node [left] at ($(a)+(-1.4,-.9)$) {$q_1$};
%
%
%\draw[fill,red] ($(c) +(1.5,.9)$) circle [radius=0.08];
%\node [right] at ($(c)+(1.4,.9)$) {$p_4$};
%\draw[fill,red] ($(c) +(1.5,-.9)$) circle [radius=0.08];
%\node [right] at ($(c)+(1.4,-.9)$) {$q_4$};
%
%\draw[fill,blue] ($(-0.5,1.5)$) circle [radius=0.08];
%\node [above left] at ($(-0.4,1.4)$) {$x$};
%
\end{tikzpicture}   



==> Examples/HorizontalProper.tikz.tex <==
\begin{tikzpicture}[scale=.5]

\draw[thick, blue] (0,0) to (-5,0);
\draw[thick, blue] (0,0) to (0,-3);
\draw[thick, blue] (0,0) to (3,3);
\node [right] at (2,2) {$\Lambda$};

\draw[purple] (-2,0) to (-1,2);
\draw[purple, dotted] (-1,2) to (-0.8,2.4);
\draw[purple] (-2,0) to (-2,-1);
\draw[purple, dotted] (-2,-1) to (-2,-1.2);
\draw[purple] (-2,0) to (-3,-1);
\draw[purple, dotted] (-3,-1) to (-3.2,-1.2);
\draw[fill,purple] (-2,0) circle [radius=0.08];

\node [right] at (-1,2) {$\Gamma$};


%
%\coordinate (a) at (-9,0);
%\coordinate (b) at (0,0);
%\coordinate (c) at (9,0);
%
%%Component on the left
%%\node at ($(a)+(0,1.5)$) {$C_1$};
%\draw (a) ellipse (3cm and 2cm);
%\draw[thick] ($(a)+(-1.1,0.05)$) to [out=20,in=160] ($(a)+(1.1,0.05)$);
%\draw[thick] ($(a)+(-1.4,0.15)$) to [out=-20,in=-160] ($(a)+(1.4,0.15)$);
%
%%Middle component
%\coordinate (b) at (0,0);
%\draw (b) circle (2.3cm);
%\draw[ thick] ($(b) + (-2.3,0)$) to [out=340,in=200] ($(b)+(2.3,0)$);
%\draw[dashed, thick] ($(b) + (-2.3,0)$) to [out=20,in=160] ($(b)+(2.3,0)$);
%
%%Rightmost component
%\coordinate (c) at (9,0);
%\draw (c) ellipse (3cm and 2cm);
%\draw[thick] ($(c)+(-1.1,0.05)$) to [out=20,in=160] ($(c)+(1.1,0.05)$);
%\draw[thick] ($(c)+(-1.4,0.15)$) to [out=-20,in=-160] ($(c)+(1.4,0.15)$);
%
%
%%Edges
%\draw[fill] ($(a) +(2,1)$) circle [radius=0.08];
%\draw[fill] ($(b) +(-1.5,1)$) circle [radius=0.08];
%\draw[ thick] ($(a) +(2,1)$) to [out=20,in=160] ($(b) +(-1.5,1)$);
%
%
%\draw[fill] ($(a) +(2,-1)$) circle [radius=0.08];
%\draw[fill] ($(b) +(-1.5,-1)$) circle [radius=0.08];
%\draw[ thick] ($(a) +(2,-1)$) to [out=-20,in=-160] ($(b) +(-1.5,-1)$);
%
%\draw[fill] ($(b) +(1.5,1)$) circle [radius=0.08];
%\draw[fill] ($(c) +(-2,1)$) circle [radius=0.08];
%\draw[ thick] ($(b) +(1.5,1)$) to [out=20,in=160] ($(c) +(-2,1)$);
%
%\draw[fill] ($(b) +(1.5,-1)$) circle [radius=0.08];
%\draw[fill] ($(c) +(-2,-1)$) circle [radius=0.08];
%\draw[ thick] ($(b) +(1.5,-1)$) to [out=-20,in=-160] ($(c) +(-2,-1)$);
%
%%Special points
%\draw[fill,red] ($(-4.2,1.55)$) circle [radius=0.08];
%\node [above] at ($(-4.2,1.55)$) {$p_2$};
%\draw[fill,red] ($(-4.2,-1.55)$) circle [radius=0.08];
%\node [below] at ($(-4.2,-1.55)$) {$q_2$};
%
%\draw[fill,red] ($(-5.2,1.47)$) circle [radius=0.08];
%\node [above left] at ($(-5.2,1.47)$) {$p$};
%\draw[fill,red] ($(-5.2,-1.47)$) circle [radius=0.08];
%\node [below left] at ($(-5.2,-1.47)$) {$q$};
%
%\draw[fill,red] ($(4.2,1.55)$) circle [radius=0.08];
%\node [above] at ($(4.2,1.55)$) {$p_3$};
%\draw[fill,red] ($(4.2,-1.55)$) circle [radius=0.08];
%\node [below] at ($(4.2,-1.55)$) {$q_3$};
%
%\draw[fill,red] ($(a) +(-1.5,.9)$) circle [radius=0.08];
%\node [left] at ($(a)+(-1.4,.9)$) {$p_1$};
%\draw[fill,red] ($(a) +(-1.5,-.9)$) circle [radius=0.08];
%\node [left] at ($(a)+(-1.4,-.9)$) {$q_1$};
%
%
%\draw[fill,red] ($(c) +(1.5,.9)$) circle [radius=0.08];
%\node [right] at ($(c)+(1.4,.9)$) {$p_4$};
%\draw[fill,red] ($(c) +(1.5,-.9)$) circle [radius=0.08];
%\node [right] at ($(c)+(1.4,-.9)$) {$q_4$};
%
%\draw[fill,blue] ($(-0.5,1.5)$) circle [radius=0.08];
%\node [above left] at ($(-0.4,1.4)$) {$x$};
%
\end{tikzpicture}   



==> Examples/HorizontalandNewton.tikz.tex <==
\begin{tikzpicture}[scale=.5]
\footnotesize
\draw[thick, blue] (-2,0) to (2,0);
\draw[thick, blue] (-2,0) to (-1,1);
\draw[thick, blue] (-2,0) to (-4,-1);
\draw[thick, blue] (2,0) to (3,1);
\draw[thick, blue] (2,0) to (2,-1);

\draw[fill,blue] (0,0) circle [radius=0.08];
\node [above] at (0,0) {$(0,0)$};

\draw[fill,blue] (-2,0) circle [radius=0.08];
\node [left] at (-2,0) {$(-\lambda,0)$};

\draw[fill,blue] (2,0) circle [radius=0.08];
\node [right] at (2,0) {$(\lambda,0)$};

\node [left] at (-1.2,1) {$ q$};

%%% The Newton polygon %%%%
\draw[step=1cm,gray,very thin] (-9.9,-1.9) grid (-5.1,2.9);
\node [left] at (-10,0) {$j$};
\node [below] at (-7,-2) {$i$};

\draw[fill,blue] (-7,0) circle [radius=0.08];
\draw[fill,blue] (-7,1) circle [radius=0.08];
\draw[fill,blue] (-8,2) circle [radius=0.08];
\draw[fill,blue] (-6,0) circle [radius=0.08];

\draw[blue] (-7,0) to (-7,1);
\draw[blue] (-7,1) to (-8,2);
\draw[blue] (-7,0) to (-8,2);
\draw[blue] (-7,0) to (-6,0);
\draw[blue] (-7,1) to (-6,0);

\node [below right] at (-6,0) {$-\lambda$};
\node [above left] at (-8,2) {$-\lambda$};

\end{tikzpicture}   



==> Examples/NewtonAfterModification.tikz.tex <==
\begin{tikzpicture}[scale=.5]
\footnotesize
%\draw[thick, blue] (-2,0) to (3,0);
%\draw[thick, blue] (-2,0) to (-1,1);
%\draw[thick, blue] (-2,0) to (-4,-1);
%\draw[thick, blue] (3,0) to (4,1);
%\draw[thick, blue] (3,0) to (3,-1);
%
%\draw[fill,blue] (0,0) circle [radius=0.08];
%\node [above] at (0,0) {$(0,0)$};
%
%\draw[fill,blue] (-2,0) circle [radius=0.08];
%\node [left] at (-2,0) {$(-\lambda,0)$};
%
%\draw[fill,blue] (3,0) circle [radius=0.08];
%\node [right] at (3,0) {$(\mu,0)$};
%
%\node [left] at (-1.2,1) {$q$};

%%% The Newton polygon %%%%
\draw[step=1cm,gray,very thin] (-9.9,-2.9) grid (-4.2,.9);
\node [left] at (-10,-1) {$1$};
\node [above] at (-7,1) {$i$};

\draw[fill,blue] (-7,-1) circle [radius=0.08];
\draw[fill,blue] (-6,-2) circle [radius=0.08];
\draw[fill,blue] (-8,-2) circle [radius=0.08];
\draw[fill,blue] (-7,-2) circle [radius=0.08];

\draw[blue] (-8,-2) to (-7,-1);
\draw[blue] (-7,-1) to (-6,-2);
\draw[blue] (-6,-2) to (-8,-2);
\draw[blue] (-7,-2) to (-7,-1);

\node [below ] at (-6,-2) {$-\lambda$};
\node [below] at (-8,-2) {$-\lambda$};
%\node [left, below] at (-8,-1) {$-\lambda$};
%\node [left, below] at (-8,0) {$-\lambda$};
%\node [below] at (-7,-2) {$<0$};

\end{tikzpicture}   









==> Examples/NewtonFinal.tikz.tex <==
\begin{tikzpicture}[scale=.5]
\footnotesize
\draw[blue] (-2,0) to (-1,-1);
\draw[blue] (-1,-1) to (0,0);
\draw[blue, thick] (-1,-1) to (-1,-2);
\node [left] at (-1,-1.5) {$2$};


%%% The Newton polygon %%%%
\draw[step=1cm,gray,very thin] (-9.9,-2.9) grid (-4.2,.9);
%\draw[step=1cm,gray,very thin] (-9.9,-1.9) grid (-5.1,.9);
\node [left] at (-10,-1) {$1$};
\node [above] at (-7,1) {$i$};

\draw[fill,blue] (-7,-1) circle [radius=0.08];
\draw[fill,blue] (-6,-2) circle [radius=0.08];
\draw[fill,blue] (-8,-2) circle [radius=0.08];
%\draw[fill,blue] (-7,-2) circle [radius=0.08];

\draw[blue] (-8,-2) to (-7,-1);
\draw[blue] (-7,-1) to (-6,-2);
\draw[blue] (-6,-2) to (-8,-2);
\node [below ] at (-6,-2) {$-\lambda$};
\node [below] at (-8,-2) {$-\lambda$};
%\node [below ] at (-6,-2) {$-\mu$};
%\node [below] at (-8,-2) {$-\lambda$};
%\node [below] at (-7,-2) {$<0$};

\end{tikzpicture}   









==> NewtonAfterModification.tikz.tex <==
\begin{tikzpicture}[scale=.5]
\footnotesize
%\draw[thick, blue] (-2,0) to (3,0);
%\draw[thick, blue] (-2,0) to (-1,1);
%\draw[thick, blue] (-2,0) to (-4,-1);
%\draw[thick, blue] (3,0) to (4,1);
%\draw[thick, blue] (3,0) to (3,-1);
%
%\draw[fill,blue] (0,0) circle [radius=0.08];
%\node [above] at (0,0) {$(0,0)$};
%
%\draw[fill,blue] (-2,0) circle [radius=0.08];
%\node [left] at (-2,0) {$(-\lambda,0)$};
%
%\draw[fill,blue] (3,0) circle [radius=0.08];
%\node [right] at (3,0) {$(\mu,0)$};
%
%\node [left] at (-1.2,1) {$q$};

%%% The Newton polygon %%%%
\draw[step=1cm,gray,very thin] (-9.9,-2.9) grid (-4.2,.9);
\node [left] at (-10,-1) {$1$};
\node [above] at (-7,1) {$i$};

\draw[fill,blue] (-7,-1) circle [radius=0.08];
\draw[fill,blue] (-6,-2) circle [radius=0.08];
\draw[fill,blue] (-8,-2) circle [radius=0.08];
\draw[fill,blue] (-7,-2) circle [radius=0.08];

\draw[blue] (-8,-2) to (-7,-1);
\draw[blue] (-7,-1) to (-6,-2);
\draw[blue] (-6,-2) to (-8,-2);
\draw[blue] (-7,-2) to (-7,-1);

\node [below ] at (-6,-2) {$-\lambda$};
\node [below] at (-8,-2) {$-\lambda$};
%\node [left, below] at (-8,-1) {$-\lambda$};
%\node [left, below] at (-8,0) {$-\lambda$};
%\node [below] at (-7,-2) {$<0$};

\end{tikzpicture}   









==> Newtstarshaped.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Newtstarshaped.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3477,3367)(-3464,-3716)
\put(-2174,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(1)}%
}}}}
\put(-1874,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(2)}%
}}}}
\put(-1574,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(3)}%
}}}}
\put(-3374,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
\put(-3449,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j+1$}%
}}}}
\put(-2174,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(-1874,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i+1$}%
}}}}
\end{picture}%


==> Newtstarshaped2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Newtstarshaped2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6777,1899)(-5564,-3973)
\put(-1574,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_6$}%
}}}}
\put(826,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Lambda'$}%
}}}}
\put(-5549,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\lambda_2$}%
}}}}
\put(-4949,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\lambda_1$}%
}}}}
\put(-4049,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\lambda_1$}%
}}}}
\put(-3449,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\lambda_3$}%
}}}}
\put(-5174,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(-3974,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(-2624,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_4$}%
}}}}
\end{picture}%


==> alltypes.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{alltypes.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5274,3067)(-4361,-2516)
\put(-149,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(5)}%
}}}}
\put(-4049,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(1)}%
}}}}
\put(-4049,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2)}%
}}}}
\put(-2099,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(4)}%
}}}}
\put(-899,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3)}%
}}}}
\end{picture}%


==> bigquartic.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bigquartic.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4674,3474)(3589,-5773)
\put(4876,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$7$}%
}}}}
\put(5176,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
\put(5776,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$2a$}%
}}}}
\put(5776,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$2b$}%
}}}}
\put(5626,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$3$}%
}}}}
\put(4351,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$4$}%
}}}}
\put(4051,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$5$}%
}}}}
\put(5776,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$6$}%
}}}}
\end{picture}%


==> bitangent1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bitangent1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1383,1524)(-2420,-2173)
\put(-2045,-1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(-3,-2)$}%
}}}}
\put(-1574,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(0,0)$}%
}}}}
\put(-2024,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(-1,1)$}%
}}}}
\put(-2399,-1523){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$2$}%
}}}}
\put(-2405,-1084){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$2$}%
}}}}
\end{picture}%


==> combinations.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{combinations.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,2842)(5239,-7616)
\put(8251,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b2)}%
}}}}
\put(5292,-5378){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(7126,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(5776,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a1)}%
}}}}
\put(7426,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a2)}%
}}}}
\put(8851,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a3)}%
}}}}
\put(8626,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(9976,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(10201,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a4)}%
}}}}
\put(6226,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(6526,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b1)}%
}}}}
\put(7951,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\end{picture}%


==> intfour.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{intfour.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2349,1035)(2764,-4498)
\put(4801,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Lambda''$}%
}}}}
\put(3301,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Lambda$}%
}}}}
\put(4126,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Lambda'$}%
}}}}
\end{picture}%


==> modi1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{modi1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5727,3834)(3961,-6673)
\put(8551,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,-1)$}%
}}}}
\put(6076,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0,-1)$}%
}}}}
\put(5626,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-1,0,0)$}%
}}}}
\put(6601,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,0,0)$}%
}}}}
\put(6226,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,0)$}%
}}}}
\put(5476,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-1,0)$}%
}}}}
\put(5026,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_3$}%
}}}}
\put(5401,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_2$}%
}}}}
\put(4201,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_1$}%
}}}}
\put(7576,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OR:}%
}}}}
\put(6151,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_{XY}$}%
}}}}
\put(4426,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(4501,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(3976,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(7576,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_{XZ}$}%
}}}}
\put(7726,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_{XZ}$}%
}}}}
\end{picture}%


==> modi2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{modi2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6262,6442)(4261,-7841)
\put(6301,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(7876,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_{XZ}$}%
}}}}
\put(6901,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(4576,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_1$}%
}}}}
\put(6676,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_2$}%
}}}}
\put(5776,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_5$}%
}}}}
\put(7201,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_6$}%
}}}}
\put(5176,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_4$}%
}}}}
\put(6226,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_3$}%
}}}}
\put(4726,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(4726,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(4276,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(5551,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(5026,-7186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(9301,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}}
\put(8776,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(8101,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_{YZ}$}%
}}}}
\put(6601,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_{XY}$}%
}}}}
\end{picture}%


==> modiNewt1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{modiNewt1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3999,1140)(1639,-4091)
\put(4651,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(3826,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3376,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3826,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4126,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(4951,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(5251,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(5251,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-2$}%
}}}}
\put(5551,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(3526,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3076,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5101,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> modiNewt2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{modiNewt2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4605,3328)(-1439,-5291)
\put(1576,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(1051,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(826,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(2401,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{xz}$}%
}}}}
\put(2101,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_{yz}$}%
}}}}
\put(976,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(901,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2176,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2101,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2551,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1801,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1801,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2176,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1351,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1351,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(451,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(2476,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1951,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(1801,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(2551,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(3151,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(2776,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(2176,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(1726,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(2926,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(2026,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1201,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1351,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1726,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1201,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(1201,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(1201,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(1801,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(2176,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3$}%
}}}}
\put(1378,-2529){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(-1349,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(-749,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(-1424,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(-899,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(601,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1126,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1651,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(2251,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> pointsonsegment.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pointsonsegment.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1974,774)(2989,-2923)
\put(4497,-2643){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(3571,-2796){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\end{picture}%


==> starshape.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{starshape.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2349,1899)(4639,-4573)
\end{picture}%


==> viro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{viro.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6043,6043)(-4080,-5642)
\end{picture}%

